Evaluation of the low-lying energy levels of two- and three-electron configurations for multi-charged ions

Accurate QED evaluations of the one- and two-photon interelectron interaction for low lying two- and three-electron configurations for ions with nuclear charge numbers $60\le Z \le 93$ are performed. The three-photon interaction is also partly taken into account. The Coulomb gauge is employed. The results are compared with available experimental data and with different calculations. A detailed investigation of the behaviour of the energy levels of the configurations $1s_{1/2}2s_{1/2} {}^1 S_0$, $1s_{1/2}2p_{1/2} {}^3 P_0$ near the crossing points Z=64 and Z=92 is carried out. The crossing points are important for the future experimental search for parity nonconserving (PNC) effects in highly charged ions.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrr} 
              &${}^{142}_{\sr 60}$Nd 
              &${}^{152}_{\sr 62}$Sm  
              &${}^{153}_{\sr 63}$Eu                
              &${}^{158}_{\sr 64}$Gd 
              &${}^{159}_{\sr 65}$Tb 
              &${}^{164}_{\sr 66}$Dy 
              &${}^{166}_{\sr 68}$Er 
              &${}^{174}_{\sr 70}$Yb 
              &${}^{202}_{\sr 80}$Hg 
              &${}^{231}_{\sr 91}$Pa 
              &${}^{238}_{\sr 92}$U 
              &${}^{237}_{\sr 93}$Np\\ 
 $\langle{r^2}\rangle^{1/2} \mbox{\rm (fm)}$&$4.914$&$5.032$&$5.041$&$5.090$&$5.099$&$5.224$&$5.165$&$5.317$&$5.467$&$5.700$&$5.860$&$5.744$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -3.929$&$    -3.996$&$    -4.032$&$    -4.069$&$    -4.107$&$    -4.146$&$    -4.230$&$    -4.314$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.019$&$     0.021$&$     0.022$&$     0.023$&$     0.024$&$     0.025$&$     0.028$&$     0.030$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -3.909$&$    -3.975$&$    -4.010$&$    -4.046$&$    -4.083$&$    -4.120$&$    -4.203$&$    -4.284$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -1.195$&$    -1.287$&$    -1.335$&$    -1.384$&$    -1.435$&$    -1.487$&$    -1.595$&$    -1.709$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.492$&$     0.534$&$     0.555$&$     0.577$&$     0.600$&$     0.624$&$     0.673$&$     0.726$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.064$&$    -0.066$&$    -0.066$&$    -0.067$&$    -0.068$&$    -0.071$&$    -0.075$&$    -0.079$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.055$&$    -0.062$&$    -0.065$&$    -0.069$&$    -0.072$&$    -0.076$&$    -0.084$&$    -0.093$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.822$&$    -0.881$&$    -0.911$&$    -0.943$&$    -0.976$&$    -1.010$&$    -1.080$&$    -1.155$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.105$&$    -0.119$&$    -0.126$&$    -0.133$&$    -0.141$&$    -0.148$&$    -0.164$&$    -0.183$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.037$&$     0.042$&$     0.045$&$     0.048$&$     0.052$&$     0.055$&$     0.063$&$     0.071$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.017$&$     0.018$&$     0.020$&$     0.022$&$     0.025$&$     0.027$&$     0.030$&$     0.033$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.001$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.003$&$     0.003$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.050$&$    -0.057$&$    -0.059$&$    -0.061$&$    -0.062$&$    -0.064$&$    -0.068$&$    -0.076$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -4.781$&$    -4.913$&$    -4.980$&$    -5.049$&$    -5.120$&$    -5.194$&$    -5.350$&$    -5.515$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -4.845$&$    -5.676$&$    -5.768$&$    -5.867$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.046$&$     0.071$&$     0.074$&$     0.077$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -4.799$&$    -5.605$&$    -5.695$&$    -5.790$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -2.375$&$    -3.391$&$    -3.499$&$    -3.618$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     1.037$&$     1.516$&$     1.569$&$     1.624$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.108$&$    -0.138$&$    -0.140$&$    -0.145$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.146$&$    -0.232$&$    -0.242$&$    -0.252$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -1.592$&$    -2.245$&$    -2.312$&$    -2.391$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.302$&$    -0.508$&$    -0.528$&$    -0.554$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.127$&$     0.228$&$     0.239$&$     0.251$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.055$&$     0.087$&$     0.093$&$     0.098$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.007$&$     0.013$&$     0.014$&$     0.014$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.113$&$    -0.181$&$    -0.185$&$    -0.190$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -6.504$&$    -8.032$&$    -8.184$&$    -8.371$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -2.748$&$    -2.813$&$    -2.847$&$    -2.882$&$    -2.918$&$    -2.956$&$    -3.035$&$    -3.118$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.006$&$     0.007$&$     0.007$&$     0.007$&$     0.008$&$     0.009$&$     0.010$&$     0.012$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -2.743$&$    -2.806$&$    -2.840$&$    -2.875$&$    -2.910$&$    -2.947$&$    -3.024$&$    -3.107$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -1.162$&$    -1.259$&$    -1.310$&$    -1.363$&$    -1.417$&$    -1.473$&$    -1.587$&$    -1.708$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.048$&$     0.053$&$     0.056$&$     0.059$&$     0.062$&$     0.065$&$     0.071$&$     0.079$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.024$&$    -0.027$&$    -0.029$&$    -0.031$&$    -0.033$&$    -0.035$&$    -0.037$&$    -0.039$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.077$&$    -0.084$&$    -0.088$&$    -0.093$&$    -0.097$&$    -0.102$&$    -0.111$&$    -0.122$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -1.214$&$    -1.317$&$    -1.372$&$    -1.428$&$    -1.486$&$    -1.545$&$    -1.664$&$    -1.789$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.102$&$    -0.123$&$    -0.134$&$    -0.145$&$    -0.156$&$    -0.167$&$    -0.188$&$    -0.209$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.002$&$     0.003$&$     0.003$&$     0.003$&$     0.004$&$     0.004$&$     0.005$&$     0.005$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.013$&$    -0.014$&$    -0.015$&$    -0.015$&$    -0.016$&$    -0.018$&$    -0.020$&$    -0.022$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.002$&$     0.002$&$     0.003$&$     0.003$&$     0.003$&$     0.003$&$     0.004$&$     0.004$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.111$&$    -0.132$&$    -0.143$&$    -0.154$&$    -0.165$&$    -0.177$&$    -0.199$&$    -0.222$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -4.068$&$    -4.256$&$    -4.354$&$    -4.456$&$    -4.561$&$    -4.670$&$    -4.888$&$    -5.117$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -3.636$&$    -4.472$&$    -4.567$&$    -4.667$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.022$&$     0.042$&$     0.044$&$     0.047$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -3.614$&$    -4.430$&$    -4.523$&$    -4.620$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -2.475$&$    -3.670$&$    -3.810$&$    -3.949$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.124$&$     0.199$&$     0.208$&$     0.216$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.053$&$    -0.070$&$    -0.072$&$    -0.073$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.187$&$    -0.302$&$    -0.310$&$    -0.323$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -2.590$&$    -3.842$&$    -3.985$&$    -4.128$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.377$&$    -0.695$&$    -0.743$&$    -0.790$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.011$&$     0.023$&$     0.025$&$     0.026$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.036$&$    -0.064$&$    -0.066$&$    -0.068$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.008$&$     0.017$&$     0.018$&$     0.020$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.394$&$    -0.718$&$    -0.766$&$    -0.811$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -6.598$&$    -8.991$&$    -9.274$&$    -9.560$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -1.535$&$    -1.555$&$    -1.565$&$    -1.575$&$    -1.586$&$    -1.597$&$    -1.620$&$    -1.643$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.001$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.003$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -1.534$&$    -1.553$&$    -1.563$&$    -1.574$&$    -1.584$&$    -1.595$&$    -1.617$&$    -1.641$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.006$&$    -0.007$&$    -0.007$&$    -0.007$&$    -0.008$&$    -0.008$&$    -0.008$&$    -0.008$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$    -0.002$&$    -0.003$&$    -0.003$&$    -0.003$&$    -0.003$&$    -0.003$&$    -0.003$&$    -0.004$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.005$&$    -0.006$&$    -0.007$&$    -0.007$&$    -0.007$&$    -0.008$&$    -0.008$&$    -0.008$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.000$&$     0.000$&$     0.000$&$     0.001$&$     0.001$&$     0.001$&$     0.001$&$     0.001$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.013$&$    -0.015$&$    -0.016$&$    -0.016$&$    -0.018$&$    -0.018$&$    -0.019$&$    -0.019$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$     0.001$&$     0.001$&$     0.001$&$     0.002$&$     0.003$&$     0.003$&$     0.003$&$     0.004$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.004$&$     0.005$&$     0.005$&$     0.006$&$     0.006$&$     0.006$&$     0.007$&$     0.008$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$&$     0.000$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$     0.005$&$     0.006$&$     0.007$&$     0.008$&$     0.008$&$     0.009$&$     0.010$&$     0.012$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -1.542$&$    -1.562$&$    -1.572$&$    -1.582$&$    -1.593$&$    -1.605$&$    -1.626$&$    -1.648$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -1.785$&$    -1.995$&$    -2.017$&$    -2.041$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.005$&$     0.008$&$     0.009$&$     0.009$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -1.780$&$    -1.986$&$    -2.009$&$    -2.032$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.010$&$    -0.011$&$    -0.012$&$    -0.012$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$    -0.006$&$    -0.010$&$    -0.011$&$    -0.011$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.009$&$    -0.015$&$    -0.015$&$    -0.015$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.002$&$     0.004$&$     0.004$&$     0.004$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.024$&$    -0.032$&$    -0.033$&$    -0.033$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$     0.004$&$     0.005$&$     0.005$&$     0.006$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.000$&$     0.000$&$     0.000$&$     0.000$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.011$&$     0.017$&$     0.017$&$     0.017$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.001$&$     0.002$&$     0.002$&$     0.002$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$     0.015$&$     0.024$&$     0.024$&$     0.025$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -1.789$&$    -1.995$&$    -2.018$&$    -2.040$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -4.267$&$    -4.330$&$    -4.363$&$    -4.397$&$    -4.432$&$    -4.468$&$    -4.546$&$    -4.622$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.012$&$     0.013$&$     0.013$&$     0.014$&$     0.015$&$     0.016$&$     0.017$&$     0.019$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -4.046$&$    -4.104$&$    -4.134$&$    -4.165$&$    -4.197$&$    -4.229$&$    -4.298$&$    -4.370$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -8.302$&$    -8.421$&$    -8.484$&$    -8.548$&$    -8.614$&$    -8.682$&$    -8.826$&$    -8.974$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.606$&$    -0.653$&$    -0.678$&$    -0.703$&$    -0.729$&$    -0.755$&$    -0.809$&$    -0.866$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.243$&$     0.263$&$     0.274$&$     0.285$&$     0.296$&$     0.308$&$     0.332$&$     0.357$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.038$&$    -0.041$&$    -0.042$&$    -0.044$&$    -0.045$&$    -0.046$&$    -0.049$&$    -0.051$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.027$&$    -0.030$&$    -0.032$&$    -0.033$&$    -0.035$&$    -0.037$&$    -0.041$&$    -0.045$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -0.171$&$    -0.184$&$    -0.191$&$    -0.197$&$    -0.204$&$    -0.212$&$    -0.226$&$    -0.242$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$    -0.041$&$    -0.045$&$    -0.047$&$    -0.049$&$    -0.051$&$    -0.053$&$    -0.058$&$    -0.063$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.640$&$    -0.690$&$    -0.715$&$    -0.742$&$    -0.768$&$    -0.795$&$    -0.851$&$    -0.909$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.051$&$    -0.057$&$    -0.061$&$    -0.064$&$    -0.067$&$    -0.071$&$    -0.078$&$    -0.088$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.018$&$     0.021$&$     0.023$&$     0.025$&$     0.026$&$     0.028$&$     0.031$&$     0.035$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.015$&$     0.016$&$     0.017$&$     0.018$&$     0.020$&$     0.022$&$     0.024$&$     0.027$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.001$&$     0.001$&$     0.001$&$     0.001$&$     0.001$&$     0.001$&$     0.002$&$     0.002$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$     0.008$&$     0.009$&$     0.009$&$     0.010$&$     0.011$&$     0.012$&$     0.013$&$     0.015$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$    -0.003$&$    -0.003$&$    -0.003$&$    -0.004$&$    -0.004$&$    -0.004$&$    -0.005$&$    -0.006$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.012$&$    -0.013$&$    -0.013$&$    -0.013$&$    -0.013$&$    -0.013$&$    -0.013$&$    -0.014$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$    -8.954$&$    -9.124$&$    -9.213$&$    -9.303$&$    -9.395$&$    -9.490$&$    -9.690$&$    -9.898$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -5.100$&$    -5.830$&$    -5.910$&$    -5.995$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.030$&$     0.048$&$     0.050$&$     0.052$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -4.802$&$    -5.455$&$    -5.526$&$    -5.601$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -9.872$&$   -11.238$&$   -11.386$&$   -11.543$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -1.202$&$    -1.712$&$    -1.771$&$    -1.825$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.509$&$     0.743$&$     0.768$&$     0.795$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.069$&$    -0.092$&$    -0.092$&$    -0.095$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.071$&$    -0.111$&$    -0.115$&$    -0.120$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -0.330$&$    -0.453$&$    -0.465$&$    -0.478$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$    -0.094$&$    -0.144$&$    -0.149$&$    -0.155$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -1.256$&$    -1.768$&$    -1.824$&$    -1.879$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.143$&$    -0.245$&$    -0.253$&$    -0.267$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.064$&$     0.114$&$     0.120$&$     0.126$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.044$&$     0.071$&$     0.075$&$     0.078$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.004$&$     0.009$&$     0.009$&$     0.010$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$     0.027$&$     0.049$&$     0.052$&$     0.054$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$    -0.010$&$    -0.019$&$    -0.020$&$    -0.021$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.015$&$    -0.021$&$    -0.017$&$    -0.019$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$   -11.143$&$   -13.028$&$   -13.228$&$   -13.441$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -8.253$&$    -8.276$&$    -8.294$&$    -8.317$&$    -8.345$&$    -8.378$&$    -8.456$&$    -8.552$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.013$&$     0.015$&$     0.016$&$     0.017$&$     0.018$&$     0.019$&$     0.021$&$     0.024$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -5.202$&$    -5.462$&$    -5.591$&$    -5.721$&$    -5.851$&$    -5.981$&$    -6.244$&$    -6.512$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$   -13.443$&$   -13.723$&$   -13.870$&$   -14.022$&$   -14.178$&$   -14.340$&$   -14.679$&$   -15.040$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$     0.226$&$     0.170$&$     0.137$&$     0.102$&$     0.066$&$     0.029$&$    -0.047$&$    -0.131$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.023$&$     0.024$&$     0.026$&$     0.027$&$     0.028$&$     0.029$&$     0.032$&$     0.034$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.026$&$    -0.029$&$    -0.031$&$    -0.033$&$    -0.035$&$    -0.037$&$    -0.040$&$    -0.042$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.048$&$    -0.052$&$    -0.054$&$    -0.057$&$    -0.059$&$    -0.061$&$    -0.066$&$    -0.072$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -1.766$&$    -1.823$&$    -1.853$&$    -1.883$&$    -1.915$&$    -1.948$&$    -2.016$&$    -2.088$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$    -0.075$&$    -0.082$&$    -0.086$&$    -0.089$&$    -0.093$&$    -0.097$&$    -0.105$&$    -0.114$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -1.666$&$    -1.792$&$    -1.862$&$    -1.934$&$    -2.008$&$    -2.085$&$    -2.242$&$    -2.413$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.112$&$    -0.130$&$    -0.138$&$    -0.145$&$    -0.152$&$    -0.158$&$    -0.170$&$    -0.184$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.001$&$     0.001$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.002$&$     0.003$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.004$&$     0.007$&$     0.009$&$     0.011$&$     0.013$&$     0.016$&$     0.023$&$     0.030$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.002$&$     0.003$&$     0.003$&$     0.003$&$     0.003$&$     0.003$&$     0.004$&$     0.004$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$     0.119$&$     0.125$&$     0.127$&$     0.130$&$     0.132$&$     0.135$&$     0.140$&$     0.145$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$     0.003$&$     0.003$&$     0.003$&$     0.003$&$     0.004$&$     0.004$&$     0.004$&$     0.005$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$     0.017$&$     0.009$&$     0.006$&$     0.005$&$     0.004$&$     0.003$&$     0.003$&$     0.003$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$   -15.092$&$   -15.506$&$   -15.726$&$   -15.951$&$   -16.182$&$   -16.422$&$   -16.919$&$   -17.450$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
 Coulomb-Coulomb&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -9.313$&$   -10.792$&$   -10.968$&$   -11.155$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.043$&$     0.078$&$     0.082$&$     0.087$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -7.984$&$   -10.080$&$   -10.309$&$   -10.548$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$   -17.254$&$   -20.794$&$   -21.195$&$   -21.616$\\ 
 Coulomb-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.619$&$    -1.366$&$    -1.446$&$    -1.532$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.051$&$     0.078$&$     0.081$&$     0.084$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$    -0.060$&$    -0.082$&$    -0.078$&$    -0.084$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$    -0.105$&$    -0.166$&$    -0.166$&$    -0.174$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$    -2.524$&$    -3.195$&$    -3.269$&$    -3.346$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$    -0.173$&$    -0.278$&$    -0.291$&$    -0.304$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -3.430$&$    -5.009$&$    -5.170$&$    -5.357$\\ 
 Breit-Breit&&&&\\ 
      \quad$\Delta E^{\mathrm{box,irr}}$&$    -0.389$&$    -0.567$&$    -0.585$&$    -0.622$\\ 
      \quad$\Delta E^{\mathrm{box,red}}$&$     0.005$&$     0.011$&$     0.012$&$     0.013$\\ 
    \quad$\Delta E^{\mathrm{cross,irr}}$&$     0.056$&$     0.113$&$     0.118$&$     0.123$\\ 
    \quad$\Delta E^{\mathrm{cross,red}}$&$     0.009$&$     0.017$&$     0.018$&$     0.019$\\ 
     \quad$\Delta E^{\mathrm{step,irr}}$&$     0.168$&$     0.189$&$     0.191$&$     0.193$\\ 
     \quad$\Delta E^{\mathrm{step,red}}$&$     0.009$&$     0.014$&$     0.014$&$     0.015$\\ 
        \quad$\Delta E^{\mathrm{total}}$&$    -0.143$&$    -0.223$&$    -0.232$&$    -0.259$\\ 
 Total&&&&\\ 
                         \quad$\Delta E$&$   -20.827$&$   -26.027$&$   -26.597$&$   -27.232$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$      0.010$&$      0.010$&$      0.010$&$      0.010$&$      0.010$&$      0.010$&$      0.010$&$      .010$\\ 
                   Coulomb-Coulomb-Breit&$      0.011$&$      0.011$&$      0.011$&$      0.012$&$      0.012$&$      0.012$&$      0.013$&$      .013$\\ 
                     Coulomb-Breit-Breit&$      0.005$&$      0.005$&$      0.005$&$      0.005$&$      0.005$&$      0.006$&$      0.006$&$      .006$\\ 
                   Total                &$      0.026$&$      0.026$&$      0.026$&$      0.027$&$      0.027$&$      0.028$&$      0.029$&$      .029$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$     0.012$&$     0.016$&$     0.016$&$     0.017$\\ 
                   Coulomb-Coulomb-Breit&$     0.016$&$     0.022$&$     0.022$&$     0.023$\\ 
                     Coulomb-Breit-Breit&$     0.008$&$     0.011$&$     0.012$&$     0.012$\\ 
                   Total                &$     0.036$&$     0.049$&$     0.050$&$     0.052$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$    -0.005$&$     -0.004$&$     -0.004$&$     -0.004$&$     -0.004$&$     -0.003$&$     -0.003$&$     -0.003$\\ 
                   Coulomb-Coulomb-Breit&$     0.011$&$      0.012$&$      0.012$&$      0.013$&$      0.014$&$      0.014$&$      0.015$&$      0.015$\\ 
                     Coulomb-Breit-Breit&$     0.006$&$      0.005$&$      0.005$&$      0.006$&$      0.006$&$      0.006$&$      0.007$&$      0.008$\\ 
                   Total                &$     0.013$&$      0.013$&$      0.014$&$      0.015$&$      0.016$&$      0.017$&$      0.019$&$      0.020$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$      0.000$&$      0.004$&$      0.004$&$      0.005$\\ 
                   Coulomb-Coulomb-Breit&$      0.021$&$      0.032$&$      0.033$&$      0.034$\\ 
                     Coulomb-Breit-Breit&$      0.013$&$      0.020$&$      0.021$&$      0.022$\\ 
                   Total                &$      0.034$&$      0.056$&$      0.058$&$      0.061$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$     -0.001$&$     -0.001$&$     -0.001$&$     -0.001$&$     -0.001$&$     -0.001$&$     -0.001$&$     -0.001$\\ 
                   Coulomb-Coulomb-Breit&$      0.001$&$      0.001$&$      0.001$&$      0.001$&$      0.001$&$      0.001$&$      0.001$&$      0.001$\\ 
                     Coulomb-Breit-Breit&$      0.000$&$      0.000$&$      0.000$&$      0.000$&$      0.000$&$      0.000$&$      0.000$&$      0.000$\\ 
                   Total                &$     -0.001$&$     -0.001$&$     -0.001$&$     -0.001$&$      0.000$&$      0.000$&$      0.000$&$      0.000$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$     -0.001$&$      0.000$&$      0.000$&$      0.000$\\ 
                   Coulomb-Coulomb-Breit&$      0.001$&$      0.001$&$      0.001$&$      0.001$\\ 
                     Coulomb-Breit-Breit&$      0.000$&$      0.000$&$      0.000$&$      0.000$\\ 
                   Total                &$      0.000$&$      0.001$&$      0.001$&$      0.001$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$      0.003$&$      0.004$&$      0.004$&$      0.005$&$      0.006$&$      0.006$&$      0.007$&$      0.008$\\ 
                   Coulomb-Coulomb-Breit&$      0.014$&$      0.014$&$      0.015$&$      0.016$&$      0.016$&$      0.016$&$      0.016$&$      0.017$\\ 
                     Coulomb-Breit-Breit&$      0.002$&$      0.003$&$      0.004$&$      0.004$&$      0.005$&$      0.006$&$      0.006$&$      0.006$\\ 
                        Total           &$      0.018$&$      0.021$&$      0.023$&$      0.025$&$      0.027$&$      0.028$&$      0.029$&$      0.031$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$      0.015$&$      0.025$&$      0.026$&$      0.027$\\ 
                   Coulomb-Coulomb-Breit&$      0.021$&$      0.028$&$      0.029$&$      0.030$\\ 
                     Coulomb-Breit-Breit&$      0.007$&$      0.011$&$      0.011$&$      0.012$\\ 
                        Total           &$      0.043$&$      0.064$&$      0.066$&$      0.069$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$      0.002$&$      0.005$&$      0.007$&$      0.009$&$      0.011$&$      0.013$&$      0.016$&$      0.019$\\ 
                   Coulomb-Coulomb-Breit&$      0.049$&$      0.051$&$      0.053$&$      0.054$&$      0.055$&$      0.056$&$      0.058$&$      0.059$\\ 
                     Coulomb-Breit-Breit&$      0.010$&$      0.011$&$      0.011$&$      0.011$&$      0.011$&$      0.012$&$      0.012$&$      0.012$\\ 
                        Total           &$      0.061$&$      0.067$&$      0.071$&$      0.074$&$      0.077$&$      0.080$&$      0.085$&$      0.090$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
                 Coulomb-Coulomb-Coulomb&$      0.041$&$      0.079$&$      0.083$&$      0.088$\\ 
                   Coulomb-Coulomb-Breit&$      0.084$&$      0.116$&$      0.119$&$      0.124$\\ 
                     Coulomb-Breit-Breit&$      0.017$&$      0.030$&$      0.031$&$      0.033$\\ 
                        Total           &$      0.142$&$      0.225$&$      0.233$&$      0.245$\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         60\phantom{88}& 
          62\phantom{88} 
 &         63\phantom{88}&         64\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-13063.004$&$-14015.106$&$-14506.589$&$-15008.567$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.928$&$     1.201$&$     1.342$&$     1.519$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   438.812$&$   458.300$&$   468.260$&$   478.371$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -4.781$&$    -4.913$&$    -4.980$&$    -5.049$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$   -4.7721$&$          $&$          $&$          $&    \cite{asen02}\\ 
 \multicolumn{2}{l}{Third-order}        &$          $&$          $&$          $&$          $&     \\ 
       \multicolumn{2}{l}{interelectron}&$     0.026$&$     0.026$&$     0.026$&$     0.027$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$    11.409$&$    12.896$&$    13.700$&$    14.544$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -1.621$&$    -1.893$&$    -2.042$&$    -2.201$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.257$&$    -0.289$&$    -0.304$&$    -0.320$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.100$&$     0.113$&$     0.120$&$     0.126$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.055$&$     0.057$&$     0.058$&$     0.059$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-12618.333$&$-13549.608$&$-14030.409$&$-14521.491$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         65\phantom{88}& 
          66\phantom{88} 
 &         68\phantom{88}&         70\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-15521.201$&$-16044.661$&$-17124.764$&$-18250.361$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     1.696$&$     1.968$&$     2.386$&$     3.099$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   488.637$&$   499.061$&$   520.422$&$   542.484$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -5.120$&$    -5.194$&$    -5.350$&$    -5.515$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$          $&$          $&$          $&$          $&                              \\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.027$&$     0.028$&$     0.029$&$     0.029$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$    15.427$&$    16.358$&$    18.363$&$    20.589$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -2.374$&$    -2.557$&$    -2.962$&$    -3.419$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.335$&$    -0.351$&$    -0.382$&$    -0.413$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.133$&$     0.139$&$     0.164$&$     0.188$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.060$&$     0.061$&$     0.064$&$     0.067$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-15023.050$&$-15535.148$&$-16592.030$&$-17693.252$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         80\phantom{88}& 
          91\phantom{88} 
 &         92\phantom{88}&         93\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$ -24622.160$&$-33320.132$&$-34215.481$&$-35130.460$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     9.34$  &$      32.50$&$     37.76$ &$     40.94 $&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   665.38$  &$    832.758$&$   850.116$ &$    868.029$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -6.504$ &$    -8.032$&$    -8.184$ &$    -8.371$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$          $ &$          $&$   -8.2131$ &$          $& \cite{asen02}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.038$ &$     0.049$&$     0.052$ &$     0.052$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$   35.3911$ &$    62.226$&$    65.4183$&$    68.739$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -6.900$ &$    -14.632$&$    -15.658$&$   -16.770$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.651$ &$     -1.087$&$    -1.127$ &$    -1.167$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.354$ &$      0.729$&$     0.777$&$    0.825$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$    0.086 $ &$    0.122 $&$     0.127 $&$    0.132 $&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$ -23925.626$&$-32415.499$&$-33286.200$&$-34178.051$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         60\phantom{88}& 
          62\phantom{88} 
 &         63\phantom{88}&         64\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-13063.004$&$-14015.106$&$-14506.589$&$-15008.567$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.038$&$     0.052$&$     0.061$&$     0.071$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   447.329$&$   468.642$&$   479.586$&$   490.731$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -4.068$&$    -4.256$&$    -4.354$&$    -4.456$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$   -4.0645$&$          $&$          $&$          $&                 \cite{mohr00}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.013$&$     0.013$&$     0.014$&$     0.015$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$     0.298$&$     0.406$&$     0.469$&$     0.539$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -0.098$&$    -0.124$&$    -0.139$&$    -0.155$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.112$&$    -0.133$&$    -0.144$&$    -0.155$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.035$&$     0.039$&$     0.042$&$     0.044$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.050$&$     0.051$&$     0.052$&$     0.052$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-12619.519$&$-13550.416$&$-14031.002$&$-14521.881$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         65\phantom{88}& 
          66\phantom{88} 
 &         68\phantom{88}&         70\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-15521.201$&$-16044.661$&$-17124.764$&$-18250.361$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.083$&$     0.099$&$     0.129$&$     0.180$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   502.083$&$   513.649$&$   537.458$&$   562.218$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -4.561$&$    -4.670$&$    -4.888$&$    -5.117$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$          $&$          $&$          $&$   -5.1140$&                 \cite{mohr00}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.016$&$     0.017$&$     0.019$&$     0.020$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$     0.615$&$     0.700$&$     0.899$&$     1.137$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -0.173$&$    -0.193$&$    -0.239$&$    -0.297$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.165$&$    -0.176$&$    -0.197$&$    -0.218$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.047$&$     0.049$&$     0.060$&$     0.070$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.053$&$     0.054$&$     0.055$&$     0.057$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-15023.203$&$-15535.132$&$-16591.468$&$-17692.311$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         80\phantom{88}& 
          91\phantom{88} 
 &         92\phantom{88}&         93\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-24622.160$&$-33320.132$&$-34215.481$&$-35130.460$&                           TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.75$&$     3.68$&$     4.41$&$     4.93$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   702.993$&$   902.031$&$   923.176$&$   944.984$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -6.598$&$    -8.991$&$    -9.274$&$    -9.560$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$   -6.5959$&$          $&$   -9.2760$&$          $&                 \cite{mohr00}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.034$&$     0.056$&$     0.058$&$     0.061$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$     3.234$&$     8.772$&$     9.550$&$    10.376$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -0.834$&$    -2.451$&$    -2.704$&$    -2.982$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.416$&$    -0.857$&$    -0.897$&$    -0.937$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.144$&$     0.338$&$     0.365$&$     0.391$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.068$&$     0.084$&$     0.086$&$     0.088$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-23922.785$&$-32417.470$&$-33290.711$&$-34183.109$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         60\phantom{88}& 
          62\phantom{88} 
 &         63\phantom{88}&         64\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-13063.004$&$-14015.106$&$-14506.589$&$-15008.567$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.928$&$     1.201$&$     1.342$&$     1.519$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   333.849$&$   347.123$&$   353.854$&$   360.649$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -1.542$&$    -1.562$&$    -1.572$&$    -1.582$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$    -1.5455$&$          $&$          $&$          $&                 \cite{mohr00}\\ 
 \multicolumn{2}{l}{Third-order}        &$    -1.5459$&&&& \cite{asen02}\\
       \multicolumn{2}{l}{interelectron}&$    -0.001$&$    -0.001$&$    -0.001$&$    -0.001$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$    11.409$&$    12.896$&$    13.700$&$    14.544$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -1.621$&$    -1.893$&$    -2.042$&$    -2.201$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.196$&$    -0.218$&$    -0.229$&$    -0.240$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.052$&$     0.058$&$     0.061$&$     0.064$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.055$&$     0.057$&$     0.058$&$     0.059$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-12710.071$&$-13657.445$&$-14141.418$&$-14635.756$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         65\phantom{88}& 
          66\phantom{88} 
 &         68\phantom{88}&         70\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-15521.201$&$-16044.661$&$-17124.764$&$-18250.361$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     1.696$&$     1.968$&$     2.386$&$     3.099$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   367.512$&$   374.442$&$   388.524$&$   402.904$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -1.593$&$    -1.605$&$    -1.626$&$    -1.648$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$          $&$          $&$          $&$    -1.6548$&                 \cite{mohr00}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.000$&$     0.000$&$     0.000$&$     0.000$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$    15.427$&$    16.358$&$    18.363$&$    20.589$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -2.374$&$    -2.557$&$    -2.962$&$    -3.419$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.251$&$    -0.263$&$    -0.285$&$    -0.307$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.067$&$     0.070$&$     0.081$&$     0.092$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.060$&$     0.061$&$     0.064$&$     0.067$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-15140.657$&$-15656.187$&$-16720.219$&$-17828.984$&                            TW\\ 
 \end{tabular} 
 \label{tx5x3s1x2} 
 \end{table} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
\caption{Different contributions to the total energy of the 
two-electron configuration 
$1s_{1/2}2s_{1/2} \,{}^3\! S_1$ (eV). 
The numbers in the Table present 
the ionization energy of the 
$2s_{1/2}$ 
electron with the opposite sign.} 
 \begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         80\phantom{88}& 
          91\phantom{88} 
 &         92\phantom{88}&         93\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-24622.160$&$-33320.132$&$-34215.481$&$-35130.460$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     9.34 $&$     32.50$&$       37.76$&$     40.94$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     480.13$&$   578.374$&$     588.169$&$   598.188$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -1.789$&$    -1.995$&$      -2.018$&$    -2.040$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$   -1.7956$&$          $&$     -2.0203$&$         $&                 \cite{mohr00}\\ 
 \multicolumn{2}{l}{Third-order}        &            &            &$     -2.0220$&&\cite{asen02}\\ 
       \multicolumn{2}{l}{interelectron}&$     0.000$&$     0.000$&$       0.000$&$     0.000$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
                            SE with NS &&$    35.391$&$    62.226$&$      65.418$&$    68.739$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -6.914$&$   -14.632$&$     -15.658$&$   -16.770$&       \cite{johnson85,soff88}\\ 
                          SE screening &&$    -0.470$&$    -0.754$&$      -0.780$&$    -0.806$&          \cite{indelicato01}\\ 
                          VP screening &&$     0.162$&$     0.310$&$       0.329$&$     0.347$&       \cite{beier01artemyev}\\ 
                              Recoil   &&$     0.086$&$     0.122$&$       0.127$&$     0.132$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-24106.224$&$-32663.981$&$  -33542.134$&$-34441.730$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         60\phantom{88}& 
          62\phantom{88} 
 &         63\phantom{88}&         64\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-13063.004$&$-14015.106$&$-14506.589$&$-15008.567$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.928$&$     1.201$&$     1.342$&$     1.519$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   720.180$&$   749.835$&$   764.911$&$   780.160$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -8.954$&$    -9.124$&$    -9.213$&$    -9.303$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$    -8.953$&$          $&$          $&$          $&             \cite{yerokhin01}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.018$&$     0.021$&$     0.023$&$     0.025$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &$     0.026$&&&&\cite{zherebtsov00}\\ 
                            SE with NS &&$    11.409$&$    12.896$&$    13.700$&$    14.544$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -1.621$&$    -1.893$&$    -2.042$&$    -2.201$&       \cite{johnson85,soff88}\\ 
                        SE screening   &&$    -0.820$&$    -0.911$&$    -0.957$&$    -1.002$&             \cite{yerokhin99}\\ 
                        VP screening   &&$     0.119$&$     0.138$&$     0.147$&$     0.156$&             \cite{artemyev99}\\ 
                              Recoil   &&$     0.055$&$     0.057$&$     0.058$&$     0.059$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-12341.690$&$-13262.886$&$-13738.620$&$-14224.610$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         65\phantom{88}& 
          66\phantom{88} 
 &         68\phantom{88}&         70\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-15521.201$&$-16044.661$&$-17124.764$&$-18250.361$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     1.696$&$     1.968$&$     2.386$&$     3.099$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   795.587$&$   811.194$&$   842.996$&$   875.598$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -9.395$&$    -9.490$&$    -9.690$&$    -9.898$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$          $&$          $&$          $&$    -9.899$&             \cite{yerokhin01}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.027$&$     0.028$&$     0.029$&$     0.031$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&                                    &$ 0.039$&\cite{zherebtsov00}\\ 
                            SE with NS &&$    15.427$&$    16.358$&$    18.363$&$    20.589$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -2.374$&$    -2.557$&$    -2.962$&$    -3.419$&       \cite{johnson85,soff88}\\ 
                        SE screening   &&$    -1.048$&$    -1.093$&$    -1.205$&$    -1.316$&             \cite{yerokhin99}\\ 
                        VP screening   &&$     0.166$&$     0.175$&$     0.200$&$     0.225$&             \cite{artemyev99}\\ 
                              Recoil   &&$     0.060$&$     0.061$&$     0.064$&$     0.067$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-14721.055$&$-15228.017$&$-16274.583$&$-17365.385$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         80\phantom{88}& 
          91\phantom{88} 
 &         92\phantom{88}&         93\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-24622.160$&$-33320.132$&$-34215.481$&$-35130.460$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     9.34$&$    32.50$&$    37.76$&$    40.94$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   795.587$&$   811.194$&$   842.996$&$   875.598$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$    -11.143$&$  -13.028$&$   -13.228$&$   -13.441$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$    -11.147$&$         $&$   -13.226$&$          $&             \cite{yerokhin01}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.043$&$     0.064$&$     0.066$&$     0.069$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &$     0.055$&$          $&$     0.078$&$          $&\cite{zherebtsov00}\\

                            SE with NS &&$    35.391$&$    62.226$&$      65.418$&$    68.739$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -6.914$&$   -14.632$&$     -15.658$&$   -16.770$&       \cite{johnson85,soff88}\\ 
                        SE screening   &&$    -2.063$&$    -3.354$&$    -3.502$&$    -3.650$&             \cite{yerokhin99}\\ 
                        VP screening   &&$     0.418$&$     0.830$&$     0.882$&$     0.934$&             \cite{artemyev99}\\ 
                              Recoil   &&$     0.086$&$     0.122$&$     0.127$&$     0.132$&             \cite{artemyev95}\\ 
 \multicolumn{2}{l}{Nuclear polarization}&            &            &$    -0.0377$&           &\cite{plu95,nea96}\\
              \multicolumn{2}{l}{Total}  &$-23801.415$&$-3244.210$&$-33300.658$&$-34177.909$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         60\phantom{88}& 
          62\phantom{88} 
 &         63\phantom{88}&         64\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-13063.004$&$-14015.106$&$-14506.589$&$-15008.567$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.038$&$     0.052$&$     0.061$&$     0.071$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   875.619$&$   913.798$&$   933.291$&$   953.066$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   -15.092$&$   -15.506$&$   -15.726$&$   -15.951$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$   -15.158$&$          $&$          $&$          $&             \cite{yerokhin01}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.061$&$     0.067$&$     0.071$&$     0.074$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &$     0.050$&&&&\cite{zherebtsov00}\\ 
                            SE with NS &&$     0.298$&$     0.406$&$     0.469$&$     0.539$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -0.098$&$    -0.124$&$    -0.139$&$    -0.155$&       \cite{johnson85,soff88}\\ 
                        SE screening   &&$    -0.262$&$    -0.303$&$    -0.324$&$    -0.345$&             \cite{yerokhin99}\\ 
                        VP screening   &&$     0.044$&$     0.053$&$     0.057$&$     0.061$&             \cite{artemyev99}\\ 
                              Recoil   &&$     0.023$&$     0.024$&$     0.025$&$     0.025$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-12202.373$&$-13116.639$&$-13588.804$&$-14071.182$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         65\phantom{88}& 
          66\phantom{88} 
 &         68\phantom{88}&         70\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-15521.201$&$-16044.661$&$-17124.764$&$-18250.361$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$     0.083$&$     0.099$&$     0.129$&$     0.180$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   973.133$&$   993.500$&$  1035.185$&$  1078.206$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   -16.182$&$   -16.422$&$   -16.919$&$   -17.450$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$          $&$          $&$          $&$   -17.546$&             \cite{yerokhin01}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.077$&$     0.080$&$     0.085$&$     0.090$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&                                    &$ 0.086$&\cite{zherebtsov00}\\ 
                            SE with NS &&$     0.615$&$     0.700$&$     0.899$&$     1.137$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -0.173$&$    -0.193$&$    -0.239$&$    -0.297$&       \cite{johnson85,soff88}\\ 
                        SE screening   &&$    -0.365$&$    -0.386$&$    -0.442$&$    -0.498$&             \cite{yerokhin99}\\ 
                        VP screening   &&$     0.066$&$     0.070$&$     0.083$&$     0.095$&             \cite{artemyev99}\\ 
                              Recoil   &&$     0.026$&$     0.027$&$     0.028$&$     0.029$&             \cite{artemyev95}\\ 
               \multicolumn{2}{l}{Total}&$-14563.921$&$-15067.186$&$-16105.955$&$-17188.869$&                            TW\\ 
 \end{tabular}
\begin{tabular}{llrrrrc} 
 \multicolumn{2}{l}{Contribution}&$Z=\;$         80\phantom{88}& 
          91\phantom{88} 
 &         92\phantom{88}&         93\phantom{88} 
 &Ref.\\ 
 \hline 
          \multicolumn{2}{l}{Zero-order}&$-24622.160$&$-33320.132$&$-34215.481$&$-35130.460$&                            TW\\ 
   \multicolumn{2}{l}{Nuclear size (NS)}&$       0.75$&$       3.68$&$       4.41$&$       4.93$&                            TW\\ 
 \multicolumn{2}{l}{First-order }       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   1317.19$&$   1642.274$&$  1676.142$&$  1710.926$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &&&&&\\ 
 \multicolumn{2}{l}{Second-order}       &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$   -20.827$&$   -26.027$&$   -26.597$&$   -27.232$&                            TW\\ 
         \multicolumn{2}{l}{interaction}&$   -20.828$&$          $&$   -26.597$&$          $&             \cite{yerokhin01}\\ 
 \multicolumn{2}{l}{Third-order}        &&&&&\\ 
       \multicolumn{2}{l}{interelectron}&$     0.142$&$     0.225$&$     0.233$&$     0.245$&                            TW\\ 
 \multicolumn{2}{l}{interaction}        &$     0.131$&$          $&$     0.209$&$  $&\cite{zherebtsov00}\\ 
                            SE with NS &&$     3.234$&$     8.772$&$     9.550$&$    10.376$&          \cite{mohr92,mohr93}\\ 
                            VP with NS &&$    -0.834$&$    -2.451$&$    -2.704$&$    -2.982$&       \cite{johnson85,soff88}\\ 
                        SE screening   &&$    -0.931$&$    -1.860$&$    -1.977$&$    -2.095$&             \cite{yerokhin99}\\ 
                        VP screening   &&$     0.203$&$     0.483$&$     0.522$&$     0.560$&             \cite{artemyev99}\\ 
                              Recoil   &&$     0.038$&$     0.054$&$     0.056$&$     0.057$&             \cite{artemyev95}\\ 
\multicolumn{2}{l}{Nuclear polarization}&            &            &$    -0.0039$&           &\cite{plu95,nea96}\\
               \multicolumn{2}{l}{Total}&$-23323.195$&$-31694.982$&$-32555.850$&$-33435.675$&                            TW\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrr} 
 Contribution&$Z=\;$60\phantom{88}&62\phantom{88} 
 &63\phantom{88}&64\phantom{88}&65\phantom{88} 
 &66\phantom{88}&68\phantom{88}&70\phantom{88}\\ 
 \hline 
 $E(2 {}^1\! S_{0})$\\ 
                         \quad This work&$-12618.333$&$-13549.608$&$-14030.409$&$-14521.491$&$-15023.050$&$-15535.148$&$-16592.030$&$-17693.252$\\ 
              \quad Drake \cite{drake88}&$-12618.188$&$-13549.412$&$-14030.191$&$-14521.251$&$-15022.780$&$-15534.938$&$-16591.716$&$-17692.948$\\ 
      \quad Plante et al \cite{plante94}&$-12618.629$&$-13549.909$&$          $&$-14521.817$&$          $&$-15535.580$&$-16592.446$&$-17693.778$\\ 
 \hline 
 $E(2 {}^3\! P_{0})$\\ 
                         \quad This work&$-12619.519$&$-13550.416$&$-14031.002$&$-14521.881$&$-15023.203$&$-15535.132$&$-16591.468$&$-17692.311$\\ 
              \quad Drake \cite{drake88}&$-12619.024$&$-13549.822$&$-14030.359$&$-14521.184$&$-15022.452$&$-15534.324$&$-16590.550$&$-17691.276$\\ 
      \quad Plante et al \cite{plante94}&$-12619.639$&$-13550.526$&$          $&$-14521.987$&$          $&$-15535.239$&$-16591.592$&$-17692.458$\\ 
 \hline 
 $E(2 {}^3\! S_{1})$\\ 
                         \quad This work&$-12720.071$&$-13657.445$&$-14141.418$&$-14635.756$&$-15140.657$&$-15656.187$&$-16720.219$&$-17828.984$\\ 
              \quad Drake \cite{drake88}&$-12720.166$&$-13657.533$&$-14141.506$&$-14635.845$&$-15140.741$&$-15656.359$&$-16720.343$&$-17829.187$\\ 
      \quad Plante et al \cite{plante94}&$-12720.253$&$-13657.628$&$          $&$-14635.951$&$          $&$-15656.475$&$-16720.473$&$-17829.334$\\ 
 \hline 
 $E(2 {}^1\! S_{0})-E(2 {}^3\! P_{0})$\\ 
                         \quad This work&$     1.186$&$     0.808$&$     0.593$&$     0.390$&$     0.153$&$    -0.016$&$    -0.562$&$    -0.941$\\ 
              \quad Drake \cite{drake88}&$     0.835$&$     0.411$&$     0.168$&$    -0.067$&$    -0.328$&$    -0.614$&$    -1.166$&$    -1.672$\\ 
      \quad Plante et al \cite{plante94}&$     1.010$&$     0.617$&$          $&$     0.170$&$          $&$    -0.341$&$    -0.855$&$    -1.320$\\ 
 \hline 
 $E(2 {}^1\! S_{0})-E(2 {}^3\! S_{1})$\\ 
                         \quad This work&$   101.738$&$   107.837$&$   111.009$&$   114.265$&$   117.607$&$   121.039$&$   128.189$&$   135.732$\\ 
              \quad Drake \cite{drake88}&$   101.978$&$   108.121$&$   111.315$&$   114.594$&$   117.961$&$   121.421$&$   128.626$&$   136.240$\\ 
      \quad Plante et al \cite{plante94}&$   101.624$&$   107.719$&$          $&$   114.134$&$          $&$   120.895$&$   128.027$&$   135.556$\\ 
 \hline 
 $E(2 {}^3\! P_{0})-E(2 {}^3\! S_{1})$\\ 
                         \quad This work&$   100.552$&$   107.029$&$   110.416$&$   113.875$&$   117.454$&$   121.055$&$   128.751$&$   136.673$\\ 
              \quad Drake \cite{drake88}&$   101.143$&$   107.710$&$   111.147$&$   114.661$&$   118.290$&$   122.035$&$   129.793$&$   137.911$\\ 
      \quad Plante et al \cite{plante94}&$   100.614$&$   107.102$&$          $&$   113.963$&$          $&$   121.236$&$   128.882$&$   136.876$\\ 
 \end{tabular}
\begin{tabular}{lrrrrrrrr} 
 Contribution&$Z=\;$80\phantom{88}&91\phantom{88} 
 &92\phantom{88}&93\phantom{88}\\ 
 \hline 
 $E(2 {}^1\! S_{0})$\\ 
                         \quad This work&$ -23925.626$&$ -32415.499$&$ -33286.200$&$ -34178.051$\\ 
              \quad Drake \cite{drake88}&$ -23924.725$&$ -32413.255$&$ -33284.719$&$ -34175.303$\\
      \quad Plante et al \cite{plante94}&$ -23926.313$&$ -13549.909$&$ -33288.445$&$           $\\ 
 \hline 
 $E(2 {}^3\! P_{0})$\\ 
                         \quad This work&$ -23922.785$&$ -32417.470$&$ -33290.711$&$ -34183.109$\\ 
              \quad Drake \cite{drake88}&$ -23920.774$&$ -32413.464$&$ -33286.535$&$ -34178.540$\\ 
      \quad Plante et al \cite{plante94}&$ -23922.959$&$ -13550.526$&$ -33291.084$&$           $\\ 
 \hline 
 $E(2 {}^3\! S_{1})$\\ 
                         \quad This work&$ -24106.224$&$ -32663.981$&$ -33542.134$&$ -34441.730$\\ 
              \quad Drake \cite{drake88}&$ -24106.335$&$ -32664.052$&$ -33543.167$&$ -34441.681$\\ 
      \quad Plante et al \cite{plante94}&$ -24106.610$&$           $&$ -33543.870$&$           $\\ 
 \hline 
 $E(2 {}^1\! S_{0})-E(2 {}^3\! P_{0})$\\ 
                         \quad This work&$     -2.841$&$      1.971$&$      4.511$&$      5.058$\\ 
              \quad Drake \cite{drake88}&$     -3.951$&$      0.209$&$      1.816$&$      3.237$\\ 
      \quad Plante et al \cite{plante94}&$     -3.354$&$           $&$      2.640$&$           $\\ 
 \hline 
 $E(2 {}^1\! S_{0})-E(2 {}^3\! S_{1})$\\ 
                         \quad This work&$    180.598$&$    248.482$&$    255.934$&$    263.679$\\ 
              \quad Drake \cite{drake88}&$    181.610$&$    250.796$&$    258.448$&$    266.378$\\ 
      \quad Plante et al \cite{plante94}&$    180.297$&$           $&$    255.425$&$           $\\ 
 \hline 
 $E(2 {}^3\! P_{0})-E(2 {}^3\! S_{1})$\\ 
                         \quad This work&$    183.439$&$    246.511$&$    251.423$&$    258.621$\\ 
              \quad Drake \cite{drake88}&$    185.561$&$    250.587$&$    256.632$&$    263.141$\\ 
      \quad Plante et al \cite{plante94}&$    183.651$&$           $&$    252.786$&$           $\\ 
 \end{tabular}
